The Neumann numerical boundary condition for transport equations

In this article, we show that prescribing homogeneous Neumann type numerical boundary conditions at an outflow boundary yields a convergent discretization in $\ell^\infty$ for transport equations. We show in particular that the Neumann numerical boundary condition is a stable, local, and absorbing numerical boundary condition for discretized transport equations. Our main result is proved for explicit two time level numerical approximations of transport operators with arbitrarily wide stencils. The proof is based on the energy method and bypasses any normal mode analysis.

==> 26_0.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(130.0,82.0){\rule[-0.200pt]{315.338pt}{0.400pt}}
\put(130.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,82){\makebox(0,0)[r]{$0$}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,179.0){\rule[-0.200pt]{315.338pt}{0.400pt}}
\put(130.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,179){\makebox(0,0)[r]{$0.02$}}
\put(1419.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,276.0){\rule[-0.200pt]{315.338pt}{0.400pt}}
\put(130.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,276){\makebox(0,0)[r]{$0.04$}}
\put(1419.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,373.0){\rule[-0.200pt]{315.338pt}{0.400pt}}
\put(130.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,373){\makebox(0,0)[r]{$0.06$}}
\put(1419.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,471.0){\rule[-0.200pt]{315.338pt}{0.400pt}}
\put(130.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,471){\makebox(0,0)[r]{$0.08$}}
\put(1419.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,568.0){\rule[-0.200pt]{315.338pt}{0.400pt}}
\put(130.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,568){\makebox(0,0)[r]{$0.1$}}
\put(1419.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,665.0){\rule[-0.200pt]{315.338pt}{0.400pt}}
\put(130.0,665.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,665){\makebox(0,0)[r]{$0.12$}}
\put(1419.0,665.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,762.0){\rule[-0.200pt]{315.338pt}{0.400pt}}
\put(130.0,762.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,762){\makebox(0,0)[r]{$0.14$}}
\put(1419.0,762.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,859.0){\rule[-0.200pt]{315.338pt}{0.400pt}}
\put(130.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,859){\makebox(0,0)[r]{$0.16$}}
\put(1419.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(130.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(130,41){\makebox(0,0){$0$}}
\put(130.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(392.0,82.0){\rule[-0.200pt]{0.400pt}{153.935pt}}
\put(392.0,762.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(392.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(392,41){\makebox(0,0){$0.2$}}
\put(392.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654.0,82.0){\rule[-0.200pt]{0.400pt}{153.935pt}}
\put(654.0,762.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(654.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654,41){\makebox(0,0){$0.4$}}
\put(654.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(915.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,41){\makebox(0,0){$0.6$}}
\put(915.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1177.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(1177.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1177,41){\makebox(0,0){$0.8$}}
\put(1177.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,41){\makebox(0,0){$1$}}
\put(1439.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(130.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(130.0,82.0){\rule[-0.200pt]{315.338pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(130.0,859.0){\rule[-0.200pt]{315.338pt}{0.400pt}}
\put(645,741){\makebox(0,0)[r]{Initial condition $u^{0,2}$}}
\put(665.0,741.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(146,82){\usebox{\plotpoint}}
\put(801,81.67){\rule{7.950pt}{0.400pt}}
\multiput(801.00,81.17)(16.500,1.000){2}{\rule{3.975pt}{0.400pt}}
\multiput(834.00,83.61)(6.937,0.447){3}{\rule{4.367pt}{0.108pt}}
\multiput(834.00,82.17)(22.937,3.000){2}{\rule{2.183pt}{0.400pt}}
\multiput(866.00,86.59)(3.604,0.477){7}{\rule{2.740pt}{0.115pt}}
\multiput(866.00,85.17)(27.313,5.000){2}{\rule{1.370pt}{0.400pt}}
\multiput(899.00,91.59)(2.145,0.488){13}{\rule{1.750pt}{0.117pt}}
\multiput(899.00,90.17)(29.368,8.000){2}{\rule{0.875pt}{0.400pt}}
\multiput(932.00,99.58)(1.486,0.492){19}{\rule{1.264pt}{0.118pt}}
\multiput(932.00,98.17)(29.377,11.000){2}{\rule{0.632pt}{0.400pt}}
\multiput(964.00,110.58)(1.113,0.494){27}{\rule{0.980pt}{0.119pt}}
\multiput(964.00,109.17)(30.966,15.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(997.00,125.58)(0.829,0.496){37}{\rule{0.760pt}{0.119pt}}
\multiput(997.00,124.17)(31.423,20.000){2}{\rule{0.380pt}{0.400pt}}
\multiput(1030.00,145.58)(0.689,0.496){45}{\rule{0.650pt}{0.120pt}}
\multiput(1030.00,144.17)(31.651,24.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1063.00,169.58)(0.551,0.497){55}{\rule{0.541pt}{0.120pt}}
\multiput(1063.00,168.17)(30.876,29.000){2}{\rule{0.271pt}{0.400pt}}
\multiput(1095.58,198.00)(0.497,0.514){63}{\rule{0.120pt}{0.512pt}}
\multiput(1094.17,198.00)(33.000,32.937){2}{\rule{0.400pt}{0.256pt}}
\multiput(1128.58,232.00)(0.497,0.606){63}{\rule{0.120pt}{0.585pt}}
\multiput(1127.17,232.00)(33.000,38.786){2}{\rule{0.400pt}{0.292pt}}
\multiput(1161.58,272.00)(0.497,0.698){63}{\rule{0.120pt}{0.658pt}}
\multiput(1160.17,272.00)(33.000,44.635){2}{\rule{0.400pt}{0.329pt}}
\multiput(1194.58,318.00)(0.497,0.815){61}{\rule{0.120pt}{0.750pt}}
\multiput(1193.17,318.00)(32.000,50.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(1226.58,370.00)(0.497,0.897){63}{\rule{0.120pt}{0.815pt}}
\multiput(1225.17,370.00)(33.000,57.308){2}{\rule{0.400pt}{0.408pt}}
\multiput(1259.58,429.00)(0.497,1.004){63}{\rule{0.120pt}{0.900pt}}
\multiput(1258.17,429.00)(33.000,64.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1292.58,495.00)(0.497,1.147){61}{\rule{0.120pt}{1.013pt}}
\multiput(1291.17,495.00)(32.000,70.899){2}{\rule{0.400pt}{0.506pt}}
\multiput(1324.58,568.00)(0.497,1.219){63}{\rule{0.120pt}{1.070pt}}
\multiput(1323.17,568.00)(33.000,77.780){2}{\rule{0.400pt}{0.535pt}}
\multiput(1357.58,648.00)(0.497,1.341){63}{\rule{0.120pt}{1.167pt}}
\multiput(1356.17,648.00)(33.000,85.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1390.58,736.00)(0.497,1.464){63}{\rule{0.120pt}{1.264pt}}
\multiput(1389.17,736.00)(33.000,93.377){2}{\rule{0.400pt}{0.632pt}}
\put(146,82){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(179,82){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(212,82){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(245,82){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(277,82){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(310,82){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(343,82){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(375,82){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(408,82){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(441,82){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(474,82){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(506,82){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(539,82){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(572,82){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(605,82){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(637,82){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(670,82){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(703,82){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(735,82){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(768,82){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(801,82){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(834,83){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(866,86){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(899,91){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(932,99){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(964,110){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(997,125){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1030,145){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1063,169){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1095,198){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1128,232){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1161,272){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1194,318){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1226,370){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1259,429){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1292,495){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1324,568){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1357,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1390,736){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1423,832){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(715,741){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(146.0,82.0){\rule[-0.200pt]{157.789pt}{0.400pt}}
\put(130.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(130.0,82.0){\rule[-0.200pt]{315.338pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(130.0,859.0){\rule[-0.200pt]{315.338pt}{0.400pt}}
\end{picture}


==> 26_025.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(170.0,82.0){\rule[-0.200pt]{305.702pt}{0.400pt}}
\put(170.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,82){\makebox(0,0)[r]{$-0.005$}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,193.0){\rule[-0.200pt]{305.702pt}{0.400pt}}
\put(170.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,193){\makebox(0,0)[r]{$0$}}
\put(1419.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,304.0){\rule[-0.200pt]{305.702pt}{0.400pt}}
\put(170.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,304){\makebox(0,0)[r]{$0.005$}}
\put(1419.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,415.0){\rule[-0.200pt]{305.702pt}{0.400pt}}
\put(170.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,415){\makebox(0,0)[r]{$0.01$}}
\put(1419.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,526.0){\rule[-0.200pt]{305.702pt}{0.400pt}}
\put(170.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,526){\makebox(0,0)[r]{$0.015$}}
\put(1419.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,637.0){\rule[-0.200pt]{18.308pt}{0.400pt}}
\put(786.0,637.0){\rule[-0.200pt]{157.308pt}{0.400pt}}
\put(170.0,637.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,637){\makebox(0,0)[r]{$0.02$}}
\put(1419.0,637.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,748.0){\rule[-0.200pt]{18.308pt}{0.400pt}}
\put(786.0,748.0){\rule[-0.200pt]{157.308pt}{0.400pt}}
\put(170.0,748.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,748){\makebox(0,0)[r]{$0.025$}}
\put(1419.0,748.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,859.0){\rule[-0.200pt]{305.702pt}{0.400pt}}
\put(170.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,859){\makebox(0,0)[r]{$0.03$}}
\put(1419.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(170.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(170,41){\makebox(0,0){$0.65$}}
\put(170.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(351.0,82.0){\rule[-0.200pt]{0.400pt}{125.268pt}}
\put(351.0,766.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(351.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(351,41){\makebox(0,0){$0.7$}}
\put(351.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(533.0,82.0){\rule[-0.200pt]{0.400pt}{125.268pt}}
\put(533.0,766.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(533.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(533,41){\makebox(0,0){$0.75$}}
\put(533.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(714.0,82.0){\rule[-0.200pt]{0.400pt}{125.268pt}}
\put(714.0,766.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(714.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(714,41){\makebox(0,0){$0.8$}}
\put(714.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(895.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(895.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(895,41){\makebox(0,0){$0.85$}}
\put(895.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1076.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(1076.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1076,41){\makebox(0,0){$0.9$}}
\put(1076.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1258.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(1258.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1258,41){\makebox(0,0){$0.95$}}
\put(1258.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,41){\makebox(0,0){$1$}}
\put(1439.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(170.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(170.0,82.0){\rule[-0.200pt]{305.702pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(170.0,859.0){\rule[-0.200pt]{305.702pt}{0.400pt}}
\put(646,745){\makebox(0,0)[r]{Solution with $k_b = 0$}}
\put(666.0,745.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(306,191.67){\rule{21.922pt}{0.400pt}}
\multiput(306.00,192.17)(45.500,-1.000){2}{\rule{10.961pt}{0.400pt}}
\put(397,190.67){\rule{21.681pt}{0.400pt}}
\multiput(397.00,191.17)(45.000,-1.000){2}{\rule{10.840pt}{0.400pt}}
\put(487,189.67){\rule{21.922pt}{0.400pt}}
\multiput(487.00,190.17)(45.500,-1.000){2}{\rule{10.961pt}{0.400pt}}
\put(578,190.17){\rule{18.300pt}{0.400pt}}
\multiput(578.00,189.17)(53.017,2.000){2}{\rule{9.150pt}{0.400pt}}
\multiput(669.00,192.59)(5.909,0.488){13}{\rule{4.600pt}{0.117pt}}
\multiput(669.00,191.17)(80.452,8.000){2}{\rule{2.300pt}{0.400pt}}
\multiput(759.00,200.58)(2.723,0.495){31}{\rule{2.241pt}{0.119pt}}
\multiput(759.00,199.17)(86.348,17.000){2}{\rule{1.121pt}{0.400pt}}
\multiput(850.00,217.58)(1.511,0.497){57}{\rule{1.300pt}{0.120pt}}
\multiput(850.00,216.17)(87.302,30.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(940.00,247.58)(1.038,0.498){85}{\rule{0.927pt}{0.120pt}}
\multiput(940.00,246.17)(89.075,44.000){2}{\rule{0.464pt}{0.400pt}}
\multiput(1031.00,291.58)(0.772,0.499){115}{\rule{0.717pt}{0.120pt}}
\multiput(1031.00,290.17)(89.512,59.000){2}{\rule{0.358pt}{0.400pt}}
\multiput(1122.00,350.58)(0.517,0.499){171}{\rule{0.514pt}{0.120pt}}
\multiput(1122.00,349.17)(88.934,87.000){2}{\rule{0.257pt}{0.400pt}}
\multiput(1212.00,437.58)(0.735,0.499){121}{\rule{0.687pt}{0.120pt}}
\multiput(1212.00,436.17)(89.574,62.000){2}{\rule{0.344pt}{0.400pt}}
\multiput(1303.58,499.00)(0.499,1.586){179}{\rule{0.120pt}{1.366pt}}
\multiput(1302.17,499.00)(91.000,285.165){2}{\rule{0.400pt}{0.683pt}}
\put(215,193){\makebox(0,0){$+$}}
\put(306,193){\makebox(0,0){$+$}}
\put(397,192){\makebox(0,0){$+$}}
\put(487,191){\makebox(0,0){$+$}}
\put(578,190){\makebox(0,0){$+$}}
\put(669,192){\makebox(0,0){$+$}}
\put(759,200){\makebox(0,0){$+$}}
\put(850,217){\makebox(0,0){$+$}}
\put(940,247){\makebox(0,0){$+$}}
\put(1031,291){\makebox(0,0){$+$}}
\put(1122,350){\makebox(0,0){$+$}}
\put(1212,437){\makebox(0,0){$+$}}
\put(1303,499){\makebox(0,0){$+$}}
\put(1394,787){\makebox(0,0){$+$}}
\put(716,745){\makebox(0,0){$+$}}
\put(170.0,193.0){\rule[-0.200pt]{32.762pt}{0.400pt}}
\put(646,704){\makebox(0,0)[r]{Solution with $k_b = 1$}}
\put(666.0,704.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(306,191.67){\rule{21.922pt}{0.400pt}}
\multiput(306.00,192.17)(45.500,-1.000){2}{\rule{10.961pt}{0.400pt}}
\put(397,190.67){\rule{21.681pt}{0.400pt}}
\multiput(397.00,191.17)(45.000,-1.000){2}{\rule{10.840pt}{0.400pt}}
\put(487,189.67){\rule{21.922pt}{0.400pt}}
\multiput(487.00,190.17)(45.500,-1.000){2}{\rule{10.961pt}{0.400pt}}
\put(578,190.17){\rule{18.300pt}{0.400pt}}
\multiput(578.00,189.17)(53.017,2.000){2}{\rule{9.150pt}{0.400pt}}
\multiput(669.00,192.59)(5.909,0.488){13}{\rule{4.600pt}{0.117pt}}
\multiput(669.00,191.17)(80.452,8.000){2}{\rule{2.300pt}{0.400pt}}
\multiput(759.00,200.58)(2.723,0.495){31}{\rule{2.241pt}{0.119pt}}
\multiput(759.00,199.17)(86.348,17.000){2}{\rule{1.121pt}{0.400pt}}
\multiput(850.00,217.58)(1.511,0.497){57}{\rule{1.300pt}{0.120pt}}
\multiput(850.00,216.17)(87.302,30.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(940.00,247.58)(1.038,0.498){85}{\rule{0.927pt}{0.120pt}}
\multiput(940.00,246.17)(89.075,44.000){2}{\rule{0.464pt}{0.400pt}}
\multiput(1031.00,291.58)(0.759,0.499){117}{\rule{0.707pt}{0.120pt}}
\multiput(1031.00,290.17)(89.533,60.000){2}{\rule{0.353pt}{0.400pt}}
\multiput(1122.00,351.58)(0.562,0.499){157}{\rule{0.550pt}{0.120pt}}
\multiput(1122.00,350.17)(88.858,80.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1212.58,431.00)(0.499,0.516){179}{\rule{0.120pt}{0.513pt}}
\multiput(1211.17,431.00)(91.000,92.935){2}{\rule{0.400pt}{0.257pt}}
\multiput(1303.58,525.00)(0.499,0.831){179}{\rule{0.120pt}{0.764pt}}
\multiput(1302.17,525.00)(91.000,149.415){2}{\rule{0.400pt}{0.382pt}}
\put(215,193){\makebox(0,0){$\times$}}
\put(306,193){\makebox(0,0){$\times$}}
\put(397,192){\makebox(0,0){$\times$}}
\put(487,191){\makebox(0,0){$\times$}}
\put(578,190){\makebox(0,0){$\times$}}
\put(669,192){\makebox(0,0){$\times$}}
\put(759,200){\makebox(0,0){$\times$}}
\put(850,217){\makebox(0,0){$\times$}}
\put(940,247){\makebox(0,0){$\times$}}
\put(1031,291){\makebox(0,0){$\times$}}
\put(1122,351){\makebox(0,0){$\times$}}
\put(1212,431){\makebox(0,0){$\times$}}
\put(1303,525){\makebox(0,0){$\times$}}
\put(1394,676){\makebox(0,0){$\times$}}
\put(716,704){\makebox(0,0){$\times$}}
\put(170.0,193.0){\rule[-0.200pt]{32.762pt}{0.400pt}}
\put(646,663){\makebox(0,0)[r]{Solution with $k_b = 2$}}
\put(666.0,663.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(306,191.67){\rule{21.922pt}{0.400pt}}
\multiput(306.00,192.17)(45.500,-1.000){2}{\rule{10.961pt}{0.400pt}}
\put(397,190.67){\rule{21.681pt}{0.400pt}}
\multiput(397.00,191.17)(45.000,-1.000){2}{\rule{10.840pt}{0.400pt}}
\put(487,189.67){\rule{21.922pt}{0.400pt}}
\multiput(487.00,190.17)(45.500,-1.000){2}{\rule{10.961pt}{0.400pt}}
\put(578,190.17){\rule{18.300pt}{0.400pt}}
\multiput(578.00,189.17)(53.017,2.000){2}{\rule{9.150pt}{0.400pt}}
\multiput(669.00,192.59)(5.909,0.488){13}{\rule{4.600pt}{0.117pt}}
\multiput(669.00,191.17)(80.452,8.000){2}{\rule{2.300pt}{0.400pt}}
\multiput(759.00,200.58)(2.723,0.495){31}{\rule{2.241pt}{0.119pt}}
\multiput(759.00,199.17)(86.348,17.000){2}{\rule{1.121pt}{0.400pt}}
\multiput(850.00,217.58)(1.511,0.497){57}{\rule{1.300pt}{0.120pt}}
\multiput(850.00,216.17)(87.302,30.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(940.00,247.58)(1.038,0.498){85}{\rule{0.927pt}{0.120pt}}
\multiput(940.00,246.17)(89.075,44.000){2}{\rule{0.464pt}{0.400pt}}
\multiput(1031.00,291.58)(0.759,0.499){117}{\rule{0.707pt}{0.120pt}}
\multiput(1031.00,290.17)(89.533,60.000){2}{\rule{0.353pt}{0.400pt}}
\multiput(1122.00,351.58)(0.562,0.499){157}{\rule{0.550pt}{0.120pt}}
\multiput(1122.00,350.17)(88.858,80.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1212.58,431.00)(0.499,0.538){179}{\rule{0.120pt}{0.531pt}}
\multiput(1211.17,431.00)(91.000,96.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1303.58,529.00)(0.499,0.687){179}{\rule{0.120pt}{0.649pt}}
\multiput(1302.17,529.00)(91.000,123.652){2}{\rule{0.400pt}{0.325pt}}
\put(215,193){\makebox(0,0){$\ast$}}
\put(306,193){\makebox(0,0){$\ast$}}
\put(397,192){\makebox(0,0){$\ast$}}
\put(487,191){\makebox(0,0){$\ast$}}
\put(578,190){\makebox(0,0){$\ast$}}
\put(669,192){\makebox(0,0){$\ast$}}
\put(759,200){\makebox(0,0){$\ast$}}
\put(850,217){\makebox(0,0){$\ast$}}
\put(940,247){\makebox(0,0){$\ast$}}
\put(1031,291){\makebox(0,0){$\ast$}}
\put(1122,351){\makebox(0,0){$\ast$}}
\put(1212,431){\makebox(0,0){$\ast$}}
\put(1303,529){\makebox(0,0){$\ast$}}
\put(1394,654){\makebox(0,0){$\ast$}}
\put(716,663){\makebox(0,0){$\ast$}}
\put(170.0,193.0){\rule[-0.200pt]{32.762pt}{0.400pt}}
\put(646,622){\makebox(0,0)[r]{Exact solution}}
\put(666.0,622.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(578,193.17){\rule{18.300pt}{0.400pt}}
\multiput(578.00,192.17)(53.017,2.000){2}{\rule{9.150pt}{0.400pt}}
\multiput(669.00,195.59)(6.824,0.485){11}{\rule{5.243pt}{0.117pt}}
\multiput(669.00,194.17)(79.118,7.000){2}{\rule{2.621pt}{0.400pt}}
\multiput(759.00,202.58)(2.723,0.495){31}{\rule{2.241pt}{0.119pt}}
\multiput(759.00,201.17)(86.348,17.000){2}{\rule{1.121pt}{0.400pt}}
\multiput(850.00,219.58)(1.511,0.497){57}{\rule{1.300pt}{0.120pt}}
\multiput(850.00,218.17)(87.302,30.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(940.00,249.58)(1.038,0.498){85}{\rule{0.927pt}{0.120pt}}
\multiput(940.00,248.17)(89.075,44.000){2}{\rule{0.464pt}{0.400pt}}
\multiput(1031.00,293.58)(0.759,0.499){117}{\rule{0.707pt}{0.120pt}}
\multiput(1031.00,292.17)(89.533,60.000){2}{\rule{0.353pt}{0.400pt}}
\multiput(1122.00,353.58)(0.569,0.499){155}{\rule{0.556pt}{0.120pt}}
\multiput(1122.00,352.17)(88.847,79.000){2}{\rule{0.278pt}{0.400pt}}
\multiput(1212.58,432.00)(0.499,0.544){179}{\rule{0.120pt}{0.535pt}}
\multiput(1211.17,432.00)(91.000,97.889){2}{\rule{0.400pt}{0.268pt}}
\multiput(1303.58,531.00)(0.499,0.665){179}{\rule{0.120pt}{0.632pt}}
\multiput(1302.17,531.00)(91.000,119.689){2}{\rule{0.400pt}{0.316pt}}
\put(215,193){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(306,193){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(397,193){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(487,193){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(578,193){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(669,195){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(759,202){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(850,219){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(940,249){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1031,293){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1122,353){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1212,432){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1303,531){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1394,652){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(716,622){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(170.0,193.0){\rule[-0.200pt]{98.287pt}{0.400pt}}
\put(170.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(170.0,82.0){\rule[-0.200pt]{305.702pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(170.0,859.0){\rule[-0.200pt]{305.702pt}{0.400pt}}
\end{picture}


==> 26_05.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(210.0,82.0){\rule[-0.200pt]{296.066pt}{0.400pt}}
\put(210.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190,82){\makebox(0,0)[r]{$-0.00025$}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,211.0){\rule[-0.200pt]{13.731pt}{0.400pt}}
\put(807.0,211.0){\rule[-0.200pt]{152.249pt}{0.400pt}}
\put(210.0,211.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190,211){\makebox(0,0)[r]{$-0.0002$}}
\put(1419.0,211.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,341.0){\rule[-0.200pt]{296.066pt}{0.400pt}}
\put(210.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190,341){\makebox(0,0)[r]{$-0.00015$}}
\put(1419.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,470.0){\rule[-0.200pt]{296.066pt}{0.400pt}}
\put(210.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190,470){\makebox(0,0)[r]{$-0.0001$}}
\put(1419.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,600.0){\rule[-0.200pt]{296.066pt}{0.400pt}}
\put(210.0,600.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190,600){\makebox(0,0)[r]{$-5\times10^{-5}$}}
\put(1419.0,600.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,729.0){\rule[-0.200pt]{296.066pt}{0.400pt}}
\put(210.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190,729){\makebox(0,0)[r]{$0$}}
\put(1419.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,859.0){\rule[-0.200pt]{296.066pt}{0.400pt}}
\put(210.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190,859){\makebox(0,0)[r]{$5\times10^{-5}$}}
\put(1419.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(210.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(210,41){\makebox(0,0){$0.65$}}
\put(210.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386.0,82.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(386.0,341.0){\rule[-0.200pt]{0.400pt}{124.786pt}}
\put(386.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386,41){\makebox(0,0){$0.7$}}
\put(386.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(561.0,82.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(561.0,341.0){\rule[-0.200pt]{0.400pt}{124.786pt}}
\put(561.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(561,41){\makebox(0,0){$0.75$}}
\put(561.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(737.0,82.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(737.0,341.0){\rule[-0.200pt]{0.400pt}{124.786pt}}
\put(737.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(737,41){\makebox(0,0){$0.8$}}
\put(737.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(912.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(912.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(912,41){\makebox(0,0){$0.85$}}
\put(912.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1088.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(1088.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1088,41){\makebox(0,0){$0.9$}}
\put(1088.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1263.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(1263.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1263,41){\makebox(0,0){$0.95$}}
\put(1263.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,41){\makebox(0,0){$1$}}
\put(1439.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(210.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(210.0,82.0){\rule[-0.200pt]{296.066pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(210.0,859.0){\rule[-0.200pt]{296.066pt}{0.400pt}}
\put(667,320){\makebox(0,0)[r]{Solution with $k_b = 0$}}
\put(687.0,320.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\multiput(429.00,729.61)(19.439,0.447){3}{\rule{11.833pt}{0.108pt}}
\multiput(429.00,728.17)(63.439,3.000){2}{\rule{5.917pt}{0.400pt}}
\put(210.0,729.0){\rule[-0.200pt]{52.757pt}{0.400pt}}
\multiput(605.00,730.93)(5.777,-0.488){13}{\rule{4.500pt}{0.117pt}}
\multiput(605.00,731.17)(78.660,-8.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(693.00,722.93)(6.671,-0.485){11}{\rule{5.129pt}{0.117pt}}
\multiput(693.00,723.17)(77.355,-7.000){2}{\rule{2.564pt}{0.400pt}}
\multiput(781.00,717.59)(9.616,0.477){7}{\rule{7.060pt}{0.115pt}}
\multiput(781.00,716.17)(72.347,5.000){2}{\rule{3.530pt}{0.400pt}}
\multiput(868.00,722.58)(1.429,0.497){59}{\rule{1.235pt}{0.120pt}}
\multiput(868.00,721.17)(85.436,31.000){2}{\rule{0.618pt}{0.400pt}}
\multiput(956.00,753.58)(0.900,0.498){95}{\rule{0.818pt}{0.120pt}}
\multiput(956.00,752.17)(86.301,49.000){2}{\rule{0.409pt}{0.400pt}}
\multiput(1044.00,800.95)(19.439,-0.447){3}{\rule{11.833pt}{0.108pt}}
\multiput(1044.00,801.17)(63.439,-3.000){2}{\rule{5.917pt}{0.400pt}}
\multiput(1132.00,797.92)(0.536,-0.499){161}{\rule{0.529pt}{0.120pt}}
\multiput(1132.00,798.17)(86.901,-82.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(1220.58,711.09)(0.499,-1.659){171}{\rule{0.120pt}{1.424pt}}
\multiput(1219.17,714.04)(87.000,-285.044){2}{\rule{0.400pt}{0.712pt}}
\multiput(1307.58,422.47)(0.499,-1.846){173}{\rule{0.120pt}{1.573pt}}
\multiput(1306.17,425.74)(88.000,-320.736){2}{\rule{0.400pt}{0.786pt}}
\put(254,729){\makebox(0,0){$+$}}
\put(342,729){\makebox(0,0){$+$}}
\put(429,729){\makebox(0,0){$+$}}
\put(517,732){\makebox(0,0){$+$}}
\put(605,732){\makebox(0,0){$+$}}
\put(693,724){\makebox(0,0){$+$}}
\put(781,717){\makebox(0,0){$+$}}
\put(868,722){\makebox(0,0){$+$}}
\put(956,753){\makebox(0,0){$+$}}
\put(1044,802){\makebox(0,0){$+$}}
\put(1132,799){\makebox(0,0){$+$}}
\put(1220,717){\makebox(0,0){$+$}}
\put(1307,429){\makebox(0,0){$+$}}
\put(1395,105){\makebox(0,0){$+$}}
\put(737,320){\makebox(0,0){$+$}}
\put(517.0,732.0){\rule[-0.200pt]{21.199pt}{0.400pt}}
\put(667,279){\makebox(0,0)[r]{Solution with $k_b = 1$}}
\put(687.0,279.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\multiput(429.00,729.61)(19.439,0.447){3}{\rule{11.833pt}{0.108pt}}
\multiput(429.00,728.17)(63.439,3.000){2}{\rule{5.917pt}{0.400pt}}
\put(210.0,729.0){\rule[-0.200pt]{52.757pt}{0.400pt}}
\multiput(605.00,730.93)(5.777,-0.488){13}{\rule{4.500pt}{0.117pt}}
\multiput(605.00,731.17)(78.660,-8.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(693.00,722.93)(6.671,-0.485){11}{\rule{5.129pt}{0.117pt}}
\multiput(693.00,723.17)(77.355,-7.000){2}{\rule{2.564pt}{0.400pt}}
\multiput(781.00,717.59)(9.616,0.477){7}{\rule{7.060pt}{0.115pt}}
\multiput(781.00,716.17)(72.347,5.000){2}{\rule{3.530pt}{0.400pt}}
\multiput(868.00,722.58)(1.429,0.497){59}{\rule{1.235pt}{0.120pt}}
\multiput(868.00,721.17)(85.436,31.000){2}{\rule{0.618pt}{0.400pt}}
\multiput(956.00,753.58)(0.900,0.498){95}{\rule{0.818pt}{0.120pt}}
\multiput(956.00,752.17)(86.301,49.000){2}{\rule{0.409pt}{0.400pt}}
\multiput(1044.00,802.61)(19.439,0.447){3}{\rule{11.833pt}{0.108pt}}
\multiput(1044.00,801.17)(63.439,3.000){2}{\rule{5.917pt}{0.400pt}}
\multiput(1132.58,802.77)(0.499,-0.545){173}{\rule{0.120pt}{0.536pt}}
\multiput(1131.17,803.89)(88.000,-94.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(1220.58,703.18)(0.499,-1.630){171}{\rule{0.120pt}{1.401pt}}
\multiput(1219.17,706.09)(87.000,-280.092){2}{\rule{0.400pt}{0.701pt}}
\multiput(1307.58,421.34)(0.499,-1.281){173}{\rule{0.120pt}{1.123pt}}
\multiput(1306.17,423.67)(88.000,-222.670){2}{\rule{0.400pt}{0.561pt}}
\put(254,729){\makebox(0,0){$\times$}}
\put(342,729){\makebox(0,0){$\times$}}
\put(429,729){\makebox(0,0){$\times$}}
\put(517,732){\makebox(0,0){$\times$}}
\put(605,732){\makebox(0,0){$\times$}}
\put(693,724){\makebox(0,0){$\times$}}
\put(781,717){\makebox(0,0){$\times$}}
\put(868,722){\makebox(0,0){$\times$}}
\put(956,753){\makebox(0,0){$\times$}}
\put(1044,802){\makebox(0,0){$\times$}}
\put(1132,805){\makebox(0,0){$\times$}}
\put(1220,709){\makebox(0,0){$\times$}}
\put(1307,426){\makebox(0,0){$\times$}}
\put(1395,201){\makebox(0,0){$\times$}}
\put(737,279){\makebox(0,0){$\times$}}
\put(517.0,732.0){\rule[-0.200pt]{21.199pt}{0.400pt}}
\put(667,238){\makebox(0,0)[r]{Solution with $k_b = 2$}}
\put(687.0,238.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\multiput(429.00,729.61)(19.439,0.447){3}{\rule{11.833pt}{0.108pt}}
\multiput(429.00,728.17)(63.439,3.000){2}{\rule{5.917pt}{0.400pt}}
\put(210.0,729.0){\rule[-0.200pt]{52.757pt}{0.400pt}}
\multiput(605.00,730.93)(5.777,-0.488){13}{\rule{4.500pt}{0.117pt}}
\multiput(605.00,731.17)(78.660,-8.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(693.00,722.93)(6.671,-0.485){11}{\rule{5.129pt}{0.117pt}}
\multiput(693.00,723.17)(77.355,-7.000){2}{\rule{2.564pt}{0.400pt}}
\multiput(781.00,717.59)(9.616,0.477){7}{\rule{7.060pt}{0.115pt}}
\multiput(781.00,716.17)(72.347,5.000){2}{\rule{3.530pt}{0.400pt}}
\multiput(868.00,722.58)(1.429,0.497){59}{\rule{1.235pt}{0.120pt}}
\multiput(868.00,721.17)(85.436,31.000){2}{\rule{0.618pt}{0.400pt}}
\multiput(956.00,753.58)(0.900,0.498){95}{\rule{0.818pt}{0.120pt}}
\multiput(956.00,752.17)(86.301,49.000){2}{\rule{0.409pt}{0.400pt}}
\multiput(1044.00,802.59)(9.727,0.477){7}{\rule{7.140pt}{0.115pt}}
\multiput(1044.00,801.17)(73.181,5.000){2}{\rule{3.570pt}{0.400pt}}
\multiput(1132.58,804.64)(0.499,-0.585){173}{\rule{0.120pt}{0.568pt}}
\multiput(1131.17,805.82)(88.000,-101.821){2}{\rule{0.400pt}{0.284pt}}
\multiput(1220.58,698.53)(0.499,-1.527){171}{\rule{0.120pt}{1.318pt}}
\multiput(1219.17,701.26)(87.000,-262.264){2}{\rule{0.400pt}{0.659pt}}
\multiput(1307.58,434.28)(0.499,-1.298){173}{\rule{0.120pt}{1.136pt}}
\multiput(1306.17,436.64)(88.000,-225.641){2}{\rule{0.400pt}{0.568pt}}
\put(254,729){\makebox(0,0){$\ast$}}
\put(342,729){\makebox(0,0){$\ast$}}
\put(429,729){\makebox(0,0){$\ast$}}
\put(517,732){\makebox(0,0){$\ast$}}
\put(605,732){\makebox(0,0){$\ast$}}
\put(693,724){\makebox(0,0){$\ast$}}
\put(781,717){\makebox(0,0){$\ast$}}
\put(868,722){\makebox(0,0){$\ast$}}
\put(956,753){\makebox(0,0){$\ast$}}
\put(1044,802){\makebox(0,0){$\ast$}}
\put(1132,807){\makebox(0,0){$\ast$}}
\put(1220,704){\makebox(0,0){$\ast$}}
\put(1307,439){\makebox(0,0){$\ast$}}
\put(1395,211){\makebox(0,0){$\ast$}}
\put(737,238){\makebox(0,0){$\ast$}}
\put(517.0,732.0){\rule[-0.200pt]{21.199pt}{0.400pt}}
\put(667,197){\makebox(0,0)[r]{Exact solution}}
\put(687.0,197.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(254,729){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,729){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(429,729){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(517,729){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(605,729){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(693,729){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(781,729){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(868,729){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(956,729){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1044,729){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1132,729){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1220,729){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1307,729){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1395,729){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(737,197){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(210.0,729.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(210.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(210.0,82.0){\rule[-0.200pt]{296.066pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(210.0,859.0){\rule[-0.200pt]{296.066pt}{0.400pt}}
\end{picture}

